Mechanistic Critics for Sample-Efficient NPU Design-Space Exploration

NPU design-space exploration for LLM inference mainly relies on an expensive simulator that often returns only scalar feedback such as latency and power. Such feedback can rank evaluated configurations, but gives little information for deciding why a configuration is slow or which architecture parameter should be changed next. This limitation is especially severe because prefill and decode workloads can be limited by different resources, including compute throughput and HBM bandwidth. We propose CriticNPU, a sample-efficient DSE framework built around an online-calibrated mechanistic critic for NPU architecture design. The critic uses explicit hardware limits to evaluate NPU configurations: before simulation, it estimates whether a proposed configuration is likely to improve over the current best and filters weak candidates; after simulation, it aggregates operator-level runtimes into prefill/decode bottleneck summaries and predicts the effect of candidate parameter changes. We instantiate the critic with a Roofline-style model that derives compute and memory limits from architecture parameters and calibrates per-operator-type effective limits using simulator observations. And CriticNPU combines this critic with a workload extractor and an architecture planner to propose configurations. Across six LLM workloads and 16 deployment configurations per model, CriticNPU achieves best-or-tied-best latency in 74% of prefill and 87.5% of decode settings while using roughly half the simulator calls of competitive DSE baselines. We conduct extensive ablation studies and detailed analyses to validate the effectiveness of our method from multiple perspectives. Our code is available at https://github.com/bruno686/CriticNPU.

==> (inline-0) <==
\begin{tabular}{c c c c c}
        \toprule
        $\sigma$
          & \textbf{noisy-search TTFT} & \textbf{clean-eval TTFT}
          & \textbf{clean-eval TPOT} & \textbf{Sims} \\
        \midrule
        $0.00$ & 0.135\,s & 0.135\,s & 4.526\,ms & 52 \\
        $0.10$ & 0.115\,s & 0.135\,s & 4.526\,ms & 59 \\
        $0.20$ & 0.103\,s & 0.164\,s & 6.335\,ms & 52 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l l cc cc c c}
        \toprule
        & & \multicolumn{2}{c}{\textbf{Prefill}} & \multicolumn{2}{c}{\textbf{Decode}} & & \\
        \cmidrule(lr){3-4}\cmidrule(lr){5-6}
        \textbf{Workload} & \textbf{LLM}
          & \textbf{TTFT (ms)} & \textbf{Sims}
          & \textbf{TPOT (ms)} & \textbf{Sims}
          & \textbf{$\Delta$TTFT} & \textbf{$\Delta$TPOT} \\
        \midrule
        \multirow{3}{*}{Llama3-8B}
          & GPT-5.4-mini (default) & 404.2 & 42 &  9.03 & 16 & ---     & ---    \\
          & GPT-4o                 & 412.7 & 64 &  9.03 & 15 & $+$2.1\% & 0\%    \\
          & GPT-4o-mini            & 404.2 & 70 &  9.03 & 13 & 0\%     & 0\%    \\
        \midrule
        \multirow{3}{*}{Llama3-70B}
          & GPT-5.4-mini (default) & 416.6 & 37 & 15.93 & 13 & ---     & ---    \\
          & GPT-4o                 & 416.6 & 68 & 15.93 & 13 & 0\%     & 0\%    \\
          & GPT-4o-mini            & 416.6 & 60 & 15.93 & 13 & 0\%     & 0\%    \\
        \midrule
        \multirow{3}{*}{Llama3.1-405B}
          & GPT-5.4-mini (default) & 2001.5 & 39 & 71.96 & 15 & ---    & ---    \\
          & GPT-4o                 & 2046.4 & 64 & 71.97 & 13 & $+$2.2\% & 0\%  \\
          & GPT-4o-mini            & 2001.5 & 73 & 71.96 & 13 & 0\%    & 0\%    \\
        \midrule
        \multirow{3}{*}{Llama2-13B}
          & GPT-5.4-mini (default) & 633.5 & 41 & 18.29 & 13 & ---     & ---    \\
          & GPT-4o                 & 633.5 & 57 & 14.07 & 15 & 0\%     & $-$23\% \\
          & GPT-4o-mini            & 633.5 & 50 & 14.07 & 14 & 0\%     & $-$23\% \\
        \midrule
        \multirow{3}{*}{DSv2-236B}
          & GPT-5.4-mini (default) & 8701.1 & 41 & 156.89 & 15 & ---    & ---    \\
          & GPT-4o                 & 8933.0 & 60 & 156.89 & 15 & $+$2.7\% & 0\%  \\
          & GPT-4o-mini            & 8920.6 & 64 & 156.89 & 15 & $+$2.5\% & 0\%  \\
        \midrule
        \multirow{3}{*}{DSv3-671B}
          & GPT-5.4-mini (default) & 9653.3 & 42 & 166.27 & 13 & ---    & ---    \\
          & GPT-4o                 & 9550.0 & 66 & 166.27 & 14 & $-$1.1\% & 0\%  \\
          & GPT-4o-mini            & 9653.5 & 56 & 166.27 & 15 & 0\%    & 0\%    \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & \textbf{0.1661} & 110
        & 0.2644 & 110
        & \textbf{0.1689} & 110
        & 0.8817 & 110
        & \textbf{4.59} & 110
        & 3.40 & 110 \\

        & CMA-ES
        & 0.2270 & 130
        & \textbf{0.2631} & 130
        & \textbf{0.1689} & 130
        & 1.06 & 130
        & 4.60 & 130
        & 3.42 & 130 \\

        & Greedy
        & \textbf{0.1661} & 126
        & \textbf{0.2631} & 130
        & \textbf{0.1689} & 130
        & 0.8796 & 130
        & \textbf{4.59} & 130
        & \textbf{3.34} & 129 \\

        & Grid
        & 0.1927 & 1440
        & 0.3030 & 1440
        & 0.1888 & 1440
        & \textbf{0.8465} & 1440
        & 12.10 & 1440
        & 5.17 & 1440 \\

        & ChatDSE
        & 0.3205 & \textbackslash{}
        & 0.4874 & \textbackslash{}
        & 0.3515 & \textbackslash{}
        & 1.60 & \textbackslash{}
        & 17.37 & \textbackslash{}
        & 12.28 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{0.1661} & 109
        & 0.7707 & 113
        & 0.5431 & 110
        & 0.8796 & 110
        & 10.26 & 104
        & \textbf{3.34} & 108 \\

        & LLM-Box
        & 0.1998 & 108
        & \textbf{0.2631} & 118
        & 0.1795 & 117
        & 0.9457 & 117
        & 6.36 & 118
        & \textbf{3.34} & 101 \\

        & \method{}
        & \textbf{0.1661} & 49
        & \textbf{0.2631} & 50
        & \textbf{0.1689} & 46
        & 0.8796 & 49
        & \textbf{4.59} & 50
        & \textbf{3.34} & 48 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{5.99} & 110
        & \textbf{9.54} & 110
        & \textbf{20.44} & 110
        & \textbf{114.35} & 110
        & \textbf{71.21} & 110
        & \textbf{97.31} & 110 \\

        & CMA-ES
        & \textbf{5.99} & 130
        & \textbf{9.54} & 130
        & \textbf{20.44} & 130
        & \textbf{114.35} & 130
        & 71.24 & 130
        & 97.41 & 130 \\

        & Greedy
        & \textbf{5.99} & 126
        & \textbf{9.54} & 130
        & \textbf{20.44} & 130
        & \textbf{114.35} & 130
        & \textbf{71.21} & 130
        & 97.41 & 129 \\

        & Grid
        & 9.58 & 1440
        & 15.26 & 1440
        & 32.71 & 1440
        & 320.18 & 1440
        & 199.39 & 1440
        & 155.70 & 1440 \\

        & ChatDSE
        & 22.52 & \textbackslash{}
        & 37.77 & \textbackslash{}
        & 81.36 & \textbackslash{}
        & 448.25 & \textbackslash{}
        & 284.83 & \textbackslash{}
        & 373.64 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{5.99} & 109
        & \textbf{9.54} & 113
        & \textbf{20.44} & 110
        & \textbf{114.35} & 110
        & 72.75 & 104
        & 98.38 & 108 \\

        & LLM-Box
        & \textbf{5.99} & 108
        & \textbf{9.54} & 118
        & \textbf{20.44} & 117
        & \textbf{114.35} & 117
        & \textbf{71.21} & 118
        & 98.38 & 101 \\

        & \method{}
        & \textbf{5.99} & 49
        & \textbf{9.54} & 50
        & \textbf{20.44} & 46
        & \textbf{114.35} & 49
        & 75.49 & 50
        & 100.92 & 48 \\

        \bottomrule
    \end{tabular}
\begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & \textbf{0.1255} & 114
        & 0.2002 & 114
        & 0.1243 & 114
        & 0.6229 & 114
        & 4.48 & 114
        & 3.25 & 114 \\

        & CMA-ES
        & 0.1487 & 130
        & 0.3503 & 130
        & 0.1495 & 130
        & 0.6855 & 130
        & 5.07 & 130
        & 3.63 & 130 \\

        & Greedy
        & \textbf{0.1255} & 130
        & \textbf{0.1975} & 130
        & \textbf{0.1236} & 130
        & \textbf{0.6208} & 129
        & \textbf{4.44} & 130
        & \textbf{3.24} & 130 \\

        & Grid
        & 0.1629 & 1440
        & 0.2538 & 1440
        & 0.1576 & 1440
        & 0.8465 & 1440
        & 12.10 & 1440
        & 5.13 & 1440 \\

        & ChatDSE
        & 0.3194 & \textbackslash{}
        & 0.4119 & \textbackslash{}
        & 0.3563 & \textbackslash{}
        & 1.17 & \textbackslash{}
        & 17.00 & \textbackslash{}
        & 12.86 & \textbackslash{} \\

        & LLM-DSE
        & 0.3560 & 111
        & 0.2538 & 114
        & 0.3731 & 101
        & 2.10 & 103
        & \textbf{4.44} & 97
        & 4.98 & 108 \\

        & LLM-Box
        & 0.1766 & 119
        & \textbf{0.1975} & 117
        & \textbf{0.1236} & 108
        & 0.7199 & 114
        & 6.32 & 117
        & 3.27 & 119 \\

        & \method{}
        & \textbf{0.1255} & 53
        & 0.2002 & 54
        & \textbf{0.1236} & 49
        & \textbf{0.6208} & 51
        & \textbf{4.44} & 56
        & 3.27 & 57 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{5.99} & 114
        & \textbf{9.54} & 114
        & \textbf{20.44} & 114
        & \textbf{114.35} & 114
        & \textbf{71.21} & 114
        & \textbf{97.31} & 114 \\

        & CMA-ES
        & \textbf{5.99} & 130
        & \textbf{9.54} & 130
        & \textbf{20.44} & 130
        & \textbf{114.35} & 130
        & 71.25 & 130
        & 97.51 & 130 \\

        & Greedy
        & \textbf{5.99} & 130
        & \textbf{9.54} & 130
        & \textbf{20.44} & 130
        & \textbf{114.35} & 129
        & \textbf{71.21} & 130
        & \textbf{97.31} & 130 \\

        & Grid
        & 9.58 & 1440
        & 15.26 & 1440
        & 32.71 & 1440
        & 320.18 & 1440
        & 199.39 & 1440
        & 155.70 & 1440 \\

        & ChatDSE
        & 23.48 & \textbackslash{}
        & 33.19 & \textbackslash{}
        & 78.91 & \textbackslash{}
        & 443.68 & \textbackslash{}
        & 277.71 & \textbackslash{}
        & 389.21 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{5.99} & 111
        & \textbf{9.54} & 114
        & \textbf{20.44} & 101
        & \textbf{114.35} & 103
        & \textbf{71.21} & 97
        & 97.35 & 108 \\

        & LLM-Box
        & \textbf{5.99} & 119
        & \textbf{9.54} & 117
        & \textbf{20.44} & 108
        & \textbf{114.35} & 114
        & \textbf{71.21} & 117
        & 153.75 & 119 \\

        & \method{}
        & \textbf{5.99} & 53
        & \textbf{9.54} & 54
        & \textbf{20.44} & 49
        & \textbf{114.35} & 51
        & \textbf{71.21} & 56
        & \textbf{97.31} & 57 \\

        \bottomrule
    \end{tabular}
\begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & \textbf{0.0980} & 130
        & \textbf{0.1507} & 130
        & \textbf{0.0944} & 130
        & \textbf{0.4360} & 130
        & 4.37 & 130
        & \textbf{3.20} & 130 \\

        & CMA-ES
        & 0.1579 & 130
        & 0.2350 & 130
        & 0.1829 & 130
        & 0.6954 & 130
        & 5.07 & 130
        & 3.63 & 130 \\

        & Greedy
        & \textbf{0.0980} & 130
        & \textbf{0.1507} & 128
        & \textbf{0.0944} & 130
        & \textbf{0.4360} & 130
        & 4.81 & 130
        & \textbf{3.20} & 130 \\

        & Grid
        & 0.1391 & 1440
        & 0.2114 & 1440
        & 0.1319 & 1440
        & 0.8465 & 1440
        & 12.10 & 1440
        & 5.10 & 1440 \\

        & ChatDSE
        & 0.3694 & \textbackslash{}
        & 0.4663 & \textbackslash{}
        & 0.3146 & \textbackslash{}
        & 1.24 & \textbackslash{}
        & 17.29 & \textbackslash{}
        & 14.86 & \textbackslash{} \\

        & LLM-DSE
        & 0.2305 & 104
        & \textbf{0.1507} & 102
        & 0.0961 & 98
        & \textbf{0.4360} & 109
        & \textbf{4.36} & 112
        & 3.82 & 102 \\

        & LLM-Box
        & \textbf{0.0980} & 109
        & 0.1837 & 115
        & \textbf{0.0944} & 118
        & 0.4789 & 120
        & \textbf{4.36} & 113
        & 4.14 & 118 \\

        & \method{}
        & \textbf{0.0980} & 64
        & \textbf{0.1507} & 62
        & \textbf{0.0944} & 63
        & 0.4483 & 61
        & 4.39 & 68
        & \textbf{3.20} & 60 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{5.99} & 130
        & \textbf{9.54} & 130
        & \textbf{20.44} & 130
        & \textbf{114.35} & 130
        & \textbf{71.21} & 130
        & \textbf{97.31} & 130 \\

        & CMA-ES
        & \textbf{5.99} & 130
        & \textbf{9.54} & 130
        & \textbf{20.44} & 130
        & \textbf{114.35} & 130
        & 71.80 & 130
        & 97.65 & 130 \\

        & Greedy
        & \textbf{5.99} & 130
        & \textbf{9.54} & 128
        & \textbf{20.44} & 130
        & \textbf{114.35} & 130
        & \textbf{71.21} & 130
        & \textbf{97.31} & 130 \\

        & Grid
        & 9.58 & 1440
        & 15.26 & 1440
        & 32.71 & 1440
        & 320.18 & 1440
        & 199.39 & 1440
        & 155.70 & 1440 \\

        & ChatDSE
        & 23.96 & \textbackslash{}
        & 36.24 & \textbackslash{}
        & 80.95 & \textbackslash{}
        & 457.40 & \textbackslash{}
        & 284.83 & \textbackslash{}
        & 385.32 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{5.99} & 104
        & \textbf{9.54} & 102
        & \textbf{20.44} & 98
        & \textbf{114.35} & 109
        & \textbf{71.21} & 112
        & \textbf{97.31} & 102 \\

        & LLM-Box
        & \textbf{5.99} & 109
        & \textbf{9.54} & 115
        & \textbf{20.44} & 118
        & \textbf{114.35} & 120
        & \textbf{71.21} & 113
        & \textbf{97.31} & 118 \\

        & \method{}
        & \textbf{5.99} & 64
        & \textbf{9.54} & 62
        & \textbf{20.44} & 63
        & \textbf{114.35} & 61
        & \textbf{71.21} & 68
        & \textbf{97.31} & 60 \\

        \bottomrule
    \end{tabular}
\begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & 0.1741 & 110
        & \textbf{0.2781} & 110
        & \textbf{0.1835} & 110
        & 0.9326 & 110
        & \textbf{2.98} & 110
        & 3.29 & 110 \\

        & CMA-ES
        & 0.1797 & 130
        & \textbf{0.2781} & 130
        & 0.2106 & 130
        & \textbf{0.9266} & 130
        & 2.99 & 130
        & 3.45 & 130 \\

        & Greedy
        & \textbf{0.1731} & 126
        & \textbf{0.2781} & 130
        & 0.1930 & 130
        & \textbf{0.9266} & 130
        & \textbf{2.98} & 130
        & \textbf{3.29} & 130 \\

        & Grid
        & 0.2098 & 1440
        & 0.4179 & 1440
        & 0.2184 & 1440
        & 0.9808 & 1440
        & 7.97 & 1440
        & 5.14 & 1440 \\

        & ChatDSE
        & 0.3921 & \textbackslash{}
        & 0.6371 & \textbackslash{}
        & 0.4016 & \textbackslash{}
        & 1.35 & \textbackslash{}
        & 10.85 & \textbackslash{}
        & 12.87 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{0.1731} & 107
        & 0.7818 & 113
        & 0.1949 & 116
        & 0.9998 & 111
        & 5.97 & 106
        & \textbf{3.29} & 113 \\

        & LLM-Box
        & 0.1899 & 107
        & 0.3337 & 120
        & 0.1892 & 115
        & \textbf{0.9266} & 119
        & 3.59 & 118
        & \textbf{3.29} & 112 \\

        & \method{}
        & \textbf{0.1731} & 49
        & \textbf{0.2781} & 49
        & \textbf{0.1835} & 47
        & \textbf{0.9266} & 48
        & 2.99 & 51
        & \textbf{3.29} & 54 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{4.53} & 110
        & \textbf{7.03} & 110
        & \textbf{13.11} & 110
        & \textbf{62.93} & 110
        & \textbf{63.43} & 110
        & \textbf{80.32} & 110 \\

        & CMA-ES
        & \textbf{4.53} & 130
        & \textbf{7.03} & 130
        & \textbf{13.11} & 130
        & \textbf{62.93} & 130
        & 63.48 & 130
        & \textbf{80.32} & 130 \\

        & Greedy
        & \textbf{4.53} & 126
        & \textbf{7.03} & 130
        & \textbf{13.11} & 130
        & \textbf{62.93} & 130
        & \textbf{63.43} & 130
        & \textbf{80.32} & 130 \\

        & Grid
        & 7.24 & 1440
        & 19.69 & 1440
        & 20.98 & 1440
        & 176.21 & 1440
        & 177.59 & 1440
        & 128.50 & 1440 \\

        & ChatDSE
        & 17.01 & \textbackslash{}
        & 28.13 & \textbackslash{}
        & 51.40 & \textbackslash{}
        & 241.66 & \textbackslash{}
        & 238.47 & \textbackslash{}
        & 321.24 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{4.53} & 107
        & \textbf{7.03} & 113
        & \textbf{13.11} & 116
        & \textbf{62.93} & 111
        & 66.41 & 106
        & 82.41 & 113 \\

        & LLM-Box
        & \textbf{4.53} & 107
        & 8.02 & 120
        & \textbf{13.11} & 115
        & 81.81 & 119
        & 68.50 & 118
        & \textbf{80.32} & 112 \\

        & \method{}
        & \textbf{4.53} & 49
        & \textbf{7.03} & 49
        & \textbf{13.11} & 47
        & \textbf{62.93} & 48
        & 71.28 & 51
        & 86.27 & 54 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C5 ===
\begin{table}[h]
    \centering
    \caption{Config C5. Small models (8B, 13B): 8 chips, TP=4, PP=2, BS=16, 300W; Large models (70B, 405B, 671B): 64 chips, TP=8, PP=8, BS=16, 300W; DSv2-236B: 16 chips, TP=4, PP=4, BS=16, 300W.}
    \label{tab:c5}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & 0.1354 & 114
        & 0.2128 & 114
        & 0.1423 & 114
        & 0.6708 & 114
        & 2.91 & 114
        & 3.22 & 114 \\

        & CMA-ES
        & 0.1524 & 130
        & 0.2527 & 130
        & 0.1641 & 130
        & 0.8157 & 130
        & 2.99 & 130
        & 3.26 & 130 \\

        & Greedy
        & \textbf{0.1351} & 130
        & \textbf{0.2112} & 130
        & 0.1495 & 130
        & \textbf{0.6678} & 130
        & \textbf{2.90} & 130
        & 3.22 & 130 \\

        & Grid
        & 0.1859 & 1440
        & 0.4179 & 1440
        & 0.1927 & 1440
        & 0.9808 & 1440
        & 7.97 & 1440
        & 5.12 & 1440 \\

        & ChatDSE
        & 0.4050 & \textbackslash{}
        & 0.5719 & \textbackslash{}
        & 0.3896 & \textbackslash{}
        & 1.88 & \textbackslash{}
        & 13.56 & \textbackslash{}
        & 12.72 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{0.1352} & 105
        & \textbf{0.2112} & 108
        & 0.2058 & 108
        & 2.23 & 101
        & 4.50 & 117
        & \textbf{3.22} & 99 \\

        & LLM-Box
        & 0.1781 & 116
        & 0.2784 & 119
        & 0.2202 & 119
        & 0.9300 & 119
        & 2.91 & 120
        & 3.22 & 107 \\

        & \method{}
        & \textbf{0.1351} & 53
        & \textbf{0.2112} & 49
        & \textbf{0.1408} & 54
        & 0.6768 & 54
        & \textbf{2.90} & 53
        & 3.22 & 56 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{4.53} & 114
        & \textbf{7.03} & 114
        & \textbf{13.11} & 114
        & \textbf{62.93} & 114
        & \textbf{63.43} & 114
        & \textbf{80.32} & 114 \\

        & CMA-ES
        & \textbf{4.53} & 130
        & \textbf{7.03} & 130
        & \textbf{13.11} & 130
        & \textbf{62.93} & 130
        & 63.71 & 130
        & \textbf{80.32} & 130 \\

        & Greedy
        & \textbf{4.53} & 130
        & \textbf{7.03} & 130
        & \textbf{13.11} & 130
        & \textbf{62.93} & 130
        & \textbf{63.43} & 130
        & \textbf{80.32} & 130 \\

        & Grid
        & 7.24 & 1440
        & 19.69 & 1440
        & 20.98 & 1440
        & 176.21 & 1440
        & 177.59 & 1440
        & 128.50 & 1440 \\

        & ChatDSE
        & 18.10 & \textbackslash{}
        & 27.01 & \textbackslash{}
        & 49.83 & \textbackslash{}
        & 247.95 & \textbackslash{}
        & 244.82 & \textbackslash{}
        & 319.63 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{4.53} & 105
        & \textbf{7.03} & 108
        & \textbf{13.11} & 108
        & \textbf{62.93} & 101
        & \textbf{63.43} & 117
        & \textbf{80.32} & 99 \\

        & LLM-Box
        & \textbf{4.53} & 116
        & \textbf{7.03} & 119
        & \textbf{13.11} & 119
        & \textbf{62.93} & 119
        & 66.13 & 120
        & \textbf{80.32} & 107 \\

        & \method{}
        & \textbf{4.53} & 53
        & \textbf{7.03} & 49
        & \textbf{13.11} & 54
        & \textbf{62.93} & 54
        & \textbf{63.43} & 53
        & 80.98 & 56 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C6 ===
\begin{table}[h]
    \centering
    \caption{Config C6. Small models (8B, 13B): 8 chips, TP=4, PP=2, BS=16, 400W; Large models (70B, 405B, 671B): 64 chips, TP=8, PP=8, BS=16, 400W; DSv2-236B: 16 chips, TP=4, PP=4, BS=16, 400W.}
    \label{tab:c6}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & \textbf{0.1124} & 130
        & 0.1755 & 130
        & 0.1184 & 130
        & 0.4889 & 130
        & 2.87 & 130
        & \textbf{3.20} & 130 \\

        & CMA-ES
        & 0.1691 & 130
        & 0.2781 & 130
        & 0.2106 & 130
        & 0.9878 & 130
        & 2.91 & 130
        & 3.45 & 130 \\

        & Greedy
        & \textbf{0.1124} & 129
        & \textbf{0.1731} & 130
        & \textbf{0.1163} & 130
        & \textbf{0.4829} & 130
        & \textbf{2.86} & 130
        & \textbf{3.20} & 130 \\

        & Grid
        & 0.1649 & 1440
        & 0.4179 & 1440
        & 0.1680 & 1440
        & 0.9808 & 1440
        & 7.97 & 1440
        & 5.11 & 1440 \\

        & ChatDSE
        & 0.8879 & \textbackslash{}
        & 0.6009 & \textbackslash{}
        & 0.9558 & \textbackslash{}
        & 1.33 & \textbackslash{}
        & 10.53 & \textbackslash{}
        & 12.80 & \textbackslash{} \\

        & LLM-DSE
        & 0.1125 & 101
        & \textbf{0.1731} & 92
        & \textbf{0.1163} & 94
        & \textbf{0.4829} & 101
        & 3.45 & 114
        & \textbf{3.20} & 102 \\

        & LLM-Box
        & 0.1364 & 117
        & \textbf{0.1731} & 118
        & 0.2586 & 107
        & 0.8270 & 119
        & \textbf{2.86} & 115
        & \textbf{3.20} & 88 \\

        & \method{}
        & \textbf{0.1124} & 61
        & 0.1837 & 65
        & 0.1236 & 65
        & \textbf{0.4829} & 63
        & 2.87 & 68
        & \textbf{3.20} & 62 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{4.53} & 130
        & \textbf{7.03} & 130
        & \textbf{13.11} & 130
        & \textbf{62.93} & 130
        & \textbf{63.43} & 130
        & \textbf{80.32} & 130 \\

        & CMA-ES
        & \textbf{4.53} & 130
        & \textbf{7.03} & 130
        & \textbf{13.11} & 130
        & \textbf{62.93} & 130
        & \textbf{63.43} & 130
        & \textbf{80.32} & 130 \\

        & Greedy
        & \textbf{4.53} & 129
        & \textbf{7.03} & 130
        & \textbf{13.11} & 130
        & \textbf{62.93} & 130
        & \textbf{63.43} & 130
        & \textbf{80.32} & 130 \\

        & Grid
        & 7.24 & 1440
        & 19.69 & 1440
        & 20.98 & 1440
        & 176.21 & 1440
        & 177.59 & 1440
        & 128.50 & 1440 \\

        & ChatDSE
        & 17.01 & \textbackslash{}
        & 28.13 & \textbackslash{}
        & 52.45 & \textbackslash{}
        & 234.11 & \textbackslash{}
        & 234.67 & \textbackslash{}
        & 321.24 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{4.53} & 101
        & \textbf{7.03} & 92
        & \textbf{13.11} & 94
        & \textbf{62.93} & 101
        & \textbf{63.43} & 114
        & \textbf{80.32} & 102 \\

        & LLM-Box
        & \textbf{4.53} & 117
        & \textbf{7.03} & 118
        & \textbf{13.11} & 107
        & 115.79 & 119
        & 91.33 & 115
        & 168.65 & 88 \\

        & \method{}
        & \textbf{4.53} & 61
        & \textbf{7.03} & 65
        & \textbf{13.11} & 65
        & \textbf{62.93} & 63
        & \textbf{63.43} & 68
        & \textbf{80.32} & 62 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C7 ===
\begin{table}[h]
    \centering
    \caption{Config C7. Small models (8B, 13B): 8 chips, TP=8, PP=1, BS=16, 250W; Large models (70B, 405B, 671B): 64 chips, TP=16, PP=4, BS=16, 250W; DSv2-236B: 16 chips, TP=8, PP=2, BS=16, 250W.}
    \label{tab:c7}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & 0.2059 & 110
        & 0.3273 & 110
        & 0.2336 & 110
        & 1.07 & 110
        & \textbf{2.79} & 110
        & \textbf{5.07} & 110 \\

        & CMA-ES
        & 0.2249 & 130
        & \textbf{0.3250} & 130
        & 0.2336 & 130
        & \textbf{1.05} & 130
        & 2.79 & 130
        & 5.07 & 130 \\

        & Greedy
        & \textbf{0.2057} & 129
        & \textbf{0.3250} & 130
        & \textbf{0.2333} & 127
        & \textbf{1.05} & 129
        & \textbf{2.79} & 130
        & \textbf{5.07} & 130 \\

        & Grid
        & 0.4192 & 1440
        & 0.6378 & 1440
        & 0.3116 & 1440
        & 1.59 & 1440
        & 7.62 & 1440
        & 14.05 & 1440 \\

        & ChatDSE
        & 0.5998 & \textbackslash{}
        & 0.9162 & \textbackslash{}
        & 0.6088 & \textbackslash{}
        & 2.53 & \textbackslash{}
        & 10.25 & \textbackslash{}
        & 19.88 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{0.2057} & 114
        & \textbf{0.3250} & 109
        & 0.2336 & 107
        & 1.08 & 111
        & \textbf{2.79} & 106
        & 6.05 & 111 \\

        & LLM-Box
        & 0.2721 & 119
        & \textbf{0.3250} & 118
        & 0.2859 & 119
        & \textbf{1.05} & 119
        & \textbf{2.79} & 116
        & 6.05 & 76 \\

        & \method{}
        & \textbf{0.2057} & 34
        & \textbf{0.3250} & 40
        & \textbf{0.2333} & 50
        & \textbf{1.05} & 49
        & \textbf{2.79} & 46
        & \textbf{5.07} & 54 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{4.27} & 110
        & \textbf{6.37} & 110
        & \textbf{11.81} & 110
        & \textbf{41.00} & 110
        & \textbf{97.87} & 110
        & \textbf{108.48} & 110 \\

        & CMA-ES
        & \textbf{4.27} & 130
        & \textbf{6.37} & 130
        & \textbf{11.81} & 130
        & \textbf{41.00} & 130
        & \textbf{97.87} & 130
        & \textbf{108.48} & 130 \\

        & Greedy
        & \textbf{4.27} & 129
        & \textbf{6.37} & 130
        & \textbf{11.81} & 127
        & \textbf{41.00} & 129
        & \textbf{97.87} & 130
        & \textbf{108.48} & 130 \\

        & Grid
        & 11.94 & 1440
        & 17.85 & 1440
        & 18.89 & 1440
        & 114.80 & 1440
        & 274.03 & 1440
        & 303.73 & 1440 \\

        & ChatDSE
        & 17.06 & \textbackslash{}
        & 25.49 & \textbackslash{}
        & 41.31 & \textbackslash{}
        & 162.36 & \textbackslash{}
        & 367.98 & \textbackslash{}
        & 429.56 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{4.27} & 114
        & \textbf{6.37} & 109
        & \textbf{11.81} & 107
        & \textbf{41.00} & 111
        & \textbf{97.87} & 106
        & 112.78 & 111 \\

        & LLM-Box
        & \textbf{4.27} & 119
        & \textbf{6.37} & 118
        & \textbf{11.81} & 119
        & 44.28 & 119
        & \textbf{97.87} & 116
        & 190.92 & 76 \\

        & \method{}
        & 4.48 & 34
        & \textbf{6.37} & 40
        & \textbf{11.81} & 50
        & \textbf{41.00} & 49
        & 112.41 & 46
        & 118.54 & 54 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C8 ===
\begin{table}[h]
    \centering
    \caption{Config C8. Small models (8B, 13B): 8 chips, TP=8, PP=1, BS=16, 300W; Large models (70B, 405B, 671B): 64 chips, TP=16, PP=4, BS=16, 300W; DSv2-236B: 16 chips, TP=8, PP=2, BS=16, 300W.}
    \label{tab:c8}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & \textbf{0.1739} & 114
        & 0.2728 & 114
        & \textbf{0.1990} & 114
        & \textbf{0.7974} & 114
        & 2.75 & 114
        & \textbf{5.03} & 114 \\

        & CMA-ES
        & 0.2249 & 130
        & 0.4090 & 130
        & 0.2542 & 130
        & 1.05 & 130
        & 2.93 & 130
        & 5.10 & 130 \\

        & Greedy
        & \textbf{0.1739} & 130
        & \textbf{0.2694} & 130
        & \textbf{0.1990} & 129
        & 0.8593 & 130
        & \textbf{2.74} & 130
        & \textbf{5.03} & 130 \\

        & Grid
        & 0.4192 & 1440
        & 0.6378 & 1440
        & 0.2859 & 1440
        & 1.59 & 1440
        & 7.62 & 1440
        & 14.05 & 1440 \\

        & ChatDSE
        & 0.5687 & \textbackslash{}
        & 0.9331 & \textbackslash{}
        & 0.6837 & \textbackslash{}
        & 2.13 & \textbackslash{}
        & 10.88 & \textbackslash{}
        & 19.88 & \textbackslash{} \\

        & LLM-DSE
        & 0.3642 & 108
        & 0.5940 & 104
        & 0.1993 & 102
        & 2.28 & 111
        & 2.75 & 109
        & 5.58 & 115 \\

        & LLM-Box
        & 0.3147 & 119
        & 0.3310 & 118
        & \textbf{0.1990} & 116
        & 1.17 & 117
        & 2.77 & 120
        & 5.03 & 77 \\

        & \method{}
        & 0.2496 & 34
        & 0.2818 & 31
        & \textbf{0.1990} & 54
        & 0.8142 & 55
        & \textbf{2.74} & 54
        & \textbf{5.03} & 56 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{4.27} & 114
        & \textbf{6.37} & 114
        & \textbf{11.81} & 114
        & \textbf{41.00} & 114
        & \textbf{97.87} & 114
        & \textbf{108.48} & 114 \\

        & CMA-ES
        & \textbf{4.27} & 130
        & \textbf{6.37} & 130
        & \textbf{11.81} & 130
        & \textbf{41.00} & 130
        & \textbf{97.87} & 130
        & \textbf{108.48} & 130 \\

        & Greedy
        & \textbf{4.27} & 130
        & \textbf{6.37} & 130
        & \textbf{11.81} & 129
        & \textbf{41.00} & 130
        & \textbf{97.87} & 130
        & \textbf{108.48} & 130 \\

        & Grid
        & 11.94 & 1440
        & 17.85 & 1440
        & 18.89 & 1440
        & 114.80 & 1440
        & 274.03 & 1440
        & 303.73 & 1440 \\

        & ChatDSE
        & 16.04 & \textbackslash{}
        & 25.49 & \textbackslash{}
        & 46.74 & \textbackslash{}
        & 151.70 & \textbackslash{}
        & 391.47 & \textbackslash{}
        & 429.56 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{4.27} & 108
        & \textbf{6.37} & 104
        & \textbf{11.81} & 102
        & \textbf{41.00} & 111
        & 98.63 & 109
        & 108.94 & 115 \\

        & LLM-Box
        & \textbf{4.27} & 119
        & \textbf{6.37} & 118
        & \textbf{11.81} & 116
        & 50.84 & 117
        & 109.61 & 120
        & 260.34 & 77 \\

        & \method{}
        & \textbf{4.27} & 34
        & \textbf{6.37} & 31
        & \textbf{11.81} & 54
        & \textbf{41.00} & 55
        & \textbf{97.88} & 54
        & \textbf{108.48} & 56 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C9 ===
\begin{table}[h]
    \centering
    \caption{Config C9. Small models (8B, 13B): 8 chips, TP=8, PP=1, BS=16, 400W; Large models (70B, 405B, 671B): 64 chips, TP=16, PP=4, BS=16, 400W; DSv2-236B: 16 chips, TP=8, PP=2, BS=16, 400W.}
    \label{tab:c9}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & 0.1573 & 130
        & \textbf{0.2381} & 130
        & 0.1797 & 130
        & 0.6795 & 130
        & \textbf{2.72} & 130
        & \textbf{5.02} & 130 \\

        & CMA-ES
        & 0.2249 & 130
        & 0.3692 & 130
        & 0.2542 & 130
        & 1.05 & 130
        & 2.83 & 130
        & 5.07 & 130 \\

        & Greedy
        & \textbf{0.1563} & 130
        & \textbf{0.2381} & 130
        & 0.1866 & 130
        & 0.6648 & 130
        & 2.72 & 130
        & \textbf{5.02} & 130 \\

        & Grid
        & 0.4192 & 1440
        & 0.6378 & 1440
        & 0.2795 & 1440
        & 1.59 & 1440
        & 7.62 & 1440
        & 14.05 & 1440 \\

        & ChatDSE
        & 0.5935 & \textbackslash{}
        & 0.8736 & \textbackslash{}
        & 0.6745 & \textbackslash{}
        & 2.22 & \textbackslash{}
        & 10.88 & \textbackslash{}
        & 20.08 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{0.1563} & 109
        & \textbf{0.2381} & 106
        & \textbf{0.1766} & 110
        & 1.56 & 97
        & 2.73 & 111
        & \textbf{5.02} & 91 \\

        & LLM-Box
        & 0.1755 & 120
        & 0.2397 & 115
        & \textbf{0.1766} & 109
        & \textbf{0.6627} & 114
        & 3.27 & 118
        & 5.02 & 55 \\

        & \method{}
        & 0.1615 & 39
        & 0.2460 & 48
        & 0.1791 & 67
        & 0.7031 & 64
        & 2.72 & 68
        & \textbf{5.02} & 66 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{4.27} & 130
        & \textbf{6.37} & 130
        & \textbf{11.81} & 130
        & \textbf{41.00} & 130
        & \textbf{97.87} & 130
        & 108.48 & 130 \\

        & CMA-ES
        & \textbf{4.27} & 130
        & \textbf{6.37} & 130
        & \textbf{11.81} & 130
        & \textbf{41.00} & 130
        & \textbf{97.87} & 130
        & 108.48 & 130 \\

        & Greedy
        & \textbf{4.27} & 130
        & \textbf{6.37} & 130
        & \textbf{11.81} & 130
        & \textbf{41.00} & 130
        & \textbf{97.87} & 130
        & 108.48 & 130 \\

        & Grid
        & 11.94 & 1440
        & 17.85 & 1440
        & 18.89 & 1440
        & 114.80 & 1440
        & 274.03 & 1440
        & 303.73 & 1440 \\

        & ChatDSE
        & 16.63 & \textbackslash{}
        & 24.22 & \textbackslash{}
        & 43.91 & \textbackslash{}
        & 160.72 & \textbackslash{}
        & 391.47 & \textbackslash{}
        & 433.90 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{4.27} & 109
        & \textbf{6.37} & 106
        & \textbf{11.81} & 110
        & \textbf{41.00} & 97
        & \textbf{97.87} & 111
        & 108.48 & 91 \\

        & LLM-Box
        & \textbf{4.27} & 120
        & \textbf{6.37} & 115
        & \textbf{11.81} & 109
        & \textbf{41.00} & 114
        & \textbf{97.87} & 118
        & \textbf{91.13} & 55 \\

        & \method{}
        & \textbf{4.27} & 39
        & \textbf{6.37} & 48
        & \textbf{11.81} & 67
        & \textbf{41.00} & 64
        & \textbf{97.87} & 68
        & 108.48 & 66 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C10 ===
\begin{table}[h]
    \centering
    \caption{Config C10. Small models (8B, 13B): 8 chips, TP=4, PP=2, BS=1, 300W; Large models (70B, 405B, 671B): 64 chips, TP=8, PP=8, BS=1, 300W; DSv2-236B: 16 chips, TP=4, PP=4, BS=1, 300W.}
    \label{tab:c10}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & \textbf{0.0174} & 114
        & 0.0285 & 114
        & 0.0727 & 114
        & 0.3464 & 114
        & 0.7359 & 114
        & \textbf{1.62} & 114 \\

        & CMA-ES
        & 0.0226 & 130
        & 0.0349 & 130
        & 0.0920 & 130
        & 0.4083 & 130
        & 0.7500 & 130
        & 1.67 & 130 \\

        & Greedy
        & \textbf{0.0174} & 130
        & \textbf{0.0270} & 129
        & 0.0762 & 130
        & \textbf{0.3344} & 130
        & \textbf{0.7291} & 130
        & \textbf{1.62} & 130 \\

        & Grid
        & 0.0241 & 1440
        & 0.0373 & 1440
        & 0.0988 & 1440
        & 0.5671 & 1440
        & 2.02 & 1440
        & 2.57 & 1440 \\

        & ChatDSE
        & 0.0558 & \textbackslash{}
        & 0.0854 & \textbackslash{}
        & 0.2178 & \textbackslash{}
        & 0.7331 & \textbackslash{}
        & 3.23 & \textbackslash{}
        & 6.79 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{0.0174} & 114
        & 0.0685 & 110
        & 0.0767 & 113
        & 1.14 & 111
        & 1.13 & 113
        & 1.62 & 95 \\

        & LLM-Box
        & 0.0182 & 118
        & 0.0286 & 113
        & 0.1198 & 115
        & 0.3885 & 117
        & 0.7338 & 114
        & 2.58 & 30 \\

        & \method{}
        & \textbf{0.0174} & 52
        & \textbf{0.0270} & 54
        & \textbf{0.0719} & 49
        & \textbf{0.3344} & 51
        & \textbf{0.7291} & 55
        & \textbf{1.62} & 58 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{2.56} & 114
        & \textbf{3.96} & 114
        & \textbf{12.41} & 114
        & \textbf{60.68} & 114
        & \textbf{28.40} & 114
        & \textbf{58.85} & 114 \\

        & CMA-ES
        & \textbf{2.56} & 130
        & \textbf{3.96} & 130
        & \textbf{12.41} & 130
        & \textbf{60.68} & 130
        & 28.49 & 130
        & \textbf{58.85} & 130 \\

        & Greedy
        & \textbf{2.56} & 130
        & \textbf{3.96} & 129
        & \textbf{12.41} & 130
        & \textbf{60.68} & 130
        & \textbf{28.40} & 130
        & \textbf{58.85} & 130 \\

        & Grid
        & 4.09 & 1440
        & 6.34 & 1440
        & 19.86 & 1440
        & 169.90 & 1440
        & 79.52 & 1440
        & 94.16 & 1440 \\

        & ChatDSE
        & 10.08 & \textbackslash{}
        & 15.84 & \textbackslash{}
        & 48.41 & \textbackslash{}
        & 216.01 & \textbackslash{}
        & 113.60 & \textbackslash{}
        & 218.91 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{2.56} & 114
        & \textbf{3.96} & 110
        & \textbf{12.41} & 113
        & \textbf{60.68} & 111
        & \textbf{28.40} & 113
        & 58.89 & 95 \\

        & LLM-Box
        & \textbf{2.56} & 118
        & \textbf{3.96} & 113
        & \textbf{12.41} & 115
        & \textbf{60.68} & 117
        & \textbf{28.40} & 114
        & 94.16 & 30 \\

        & \method{}
        & \textbf{2.56} & 52
        & \textbf{3.96} & 54
        & \textbf{12.41} & 49
        & \textbf{60.68} & 51
        & \textbf{28.40} & 55
        & 58.87 & 58 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C11 ===
\begin{table}[h]
    \centering
    \caption{Config C11. Small models (8B, 13B): 8 chips, TP=4, PP=2, BS=32, 300W; Large models (70B, 405B, 671B): 64 chips, TP=8, PP=8, BS=32, 300W; DSv2-236B: 16 chips, TP=4, PP=4, BS=32, 300W.}
    \label{tab:c11}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & 0.2725 & 114
        & \textbf{0.4223} & 114
        & 0.2849 & 114
        & 1.34 & 114
        & \textbf{5.80} & 114
        & \textbf{6.44} & 114 \\

        & CMA-ES
        & 0.3461 & 130
        & 0.4558 & 130
        & 0.4207 & 130
        & 1.74 & 130
        & 5.91 & 130
        & 6.58 & 130 \\

        & Greedy
        & \textbf{0.2697} & 130
        & \textbf{0.4223} & 130
        & \textbf{0.2786} & 130
        & \textbf{1.33} & 129
        & \textbf{5.80} & 130
        & \textbf{6.44} & 130 \\

        & Grid
        & 0.5560 & 1440
        & 0.8335 & 1440
        & 0.3806 & 1440
        & 1.88 & 1440
        & 15.91 & 1440
        & 10.21 & 1440 \\

        & ChatDSE
        & 0.8033 & \textbackslash{}
        & 1.27 & \textbackslash{}
        & 0.8352 & \textbackslash{}
        & 10.20 & \textbackslash{}
        & 22.56 & \textbackslash{}
        & 23.51 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{0.2697} & 102
        & 1.24 & 107
        & 0.7786 & 109
        & \textbf{1.33} & 118
        & \textbf{5.80} & 95
        & \textbf{6.44} & 84 \\

        & LLM-Box
        & 0.2856 & 117
        & 0.5432 & 113
        & 0.3445 & 116
        & 1.54 & 116
        & \textbf{5.80} & 117
        & 11.53 & 25 \\

        & \method{}
        & \textbf{0.2697} & 55
        & 0.4381 & 53
        & \textbf{0.2786} & 53
        & \textbf{1.33} & 51
        & \textbf{5.80} & 51
        & 6.47 & 55 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{6.78} & 114
        & \textbf{10.55} & 114
        & \textbf{14.52} & 114
        & \textbf{67.45} & 114
        & \textbf{110.16} & 114
        & \textbf{123.28} & 114 \\

        & CMA-ES
        & \textbf{6.78} & 130
        & \textbf{10.55} & 130
        & \textbf{14.52} & 130
        & \textbf{67.45} & 130
        & 110.70 & 130
        & 130.64 & 130 \\

        & Greedy
        & \textbf{6.78} & 130
        & \textbf{10.55} & 130
        & \textbf{14.52} & 130
        & \textbf{67.45} & 129
        & \textbf{110.16} & 130
        & \textbf{123.28} & 130 \\

        & Grid
        & 18.97 & 1440
        & 29.54 & 1440
        & 23.24 & 1440
        & 188.84 & 1440
        & 308.44 & 1440
        & 197.25 & 1440 \\

        & ChatDSE
        & 26.43 & \textbackslash{}
        & 42.19 & \textbackslash{}
        & 56.35 & \textbackslash{}
        & 269.78 & \textbackslash{}
        & 431.82 & \textbackslash{}
        & 453.66 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{6.78} & 102
        & \textbf{10.55} & 107
        & \textbf{14.52} & 109
        & 76.89 & 118
        & \textbf{110.16} & 95
        & 123.74 & 84 \\

        & LLM-Box
        & \textbf{6.78} & 117
        & \textbf{10.55} & 113
        & \textbf{14.52} & 116
        & \textbf{67.45} & 116
        & 145.41 & 117
        & 221.90 & 25 \\

        & \method{}
        & \textbf{6.78} & 55
        & \textbf{10.55} & 53
        & \textbf{14.52} & 53
        & \textbf{67.45} & 51
        & \textbf{110.16} & 51
        & 123.30 & 55 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C12 ===
\begin{table}[h]
    \centering
    \caption{Config C12. Small models (8B, 13B): 8 chips, TP=4, PP=2, BS=48, 300W; Large models (70B, 405B, 671B): 64 chips, TP=8, PP=8, BS=48, 300W; DSv2-236B: 16 chips, TP=4, PP=4, BS=48, 300W.}
    \label{tab:c12}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & 0.4044 & 114
        & \textbf{0.6335} & 114
        & \textbf{0.4164} & 114
        & 2.01 & 114
        & 8.70 & 114
        & \textbf{9.65} & 114 \\

        & CMA-ES
        & 0.4669 & 130
        & 0.6669 & 130
        & 0.4170 & 130
        & 2.78 & 130
        & 8.96 & 130
        & 9.86 & 130 \\

        & Greedy
        & \textbf{0.4042} & 130
        & \textbf{0.6335} & 130
        & \textbf{0.4164} & 130
        & \textbf{2.00} & 130
        & \textbf{8.70} & 130
        & \textbf{9.65} & 130 \\

        & Grid
        & 0.8309 & 1440
        & 1.25 & 1440
        & 0.5695 & 1440
        & 2.80 & 1440
        & 23.86 & 1440
        & 15.31 & 1440 \\

        & ChatDSE
        & 1.15 & \textbackslash{}
        & 4.55 & \textbackslash{}
        & 1.28 & \textbackslash{}
        & 3.77 & \textbackslash{}
        & 32.04 & \textbackslash{}
        & 41.88 & \textbackslash{} \\

        & LLM-DSE
        & 1.15 & 114
        & 1.64 & 113
        & \textbf{0.4164} & 109
        & \textbf{2.00} & 117
        & 13.50 & 99
        & 9.67 & 41 \\

        & LLM-Box
        & 0.5592 & 118
        & 0.6527 & 115
        & 0.5380 & 118
        & 2.29 & 113
        & 16.71 & 120
        & 16.86 & 13 \\

        & \method{}
        & \textbf{0.4042} & 58
        & \textbf{0.6335} & 52
        & 0.4375 & 54
        & \textbf{2.00} & 54
        & \textbf{8.70} & 51
        & \textbf{9.65} & 54 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{9.03} & 114
        & \textbf{14.07} & 114
        & \textbf{15.93} & 114
        & \textbf{71.96} & 114
        & \textbf{156.89} & 114
        & \textbf{166.25} & 114 \\

        & CMA-ES
        & \textbf{9.03} & 130
        & \textbf{14.07} & 130
        & \textbf{15.93} & 130
        & \textbf{71.96} & 130
        & 157.30 & 130
        & \textbf{166.25} & 130 \\

        & Greedy
        & \textbf{9.03} & 130
        & \textbf{14.07} & 130
        & \textbf{15.93} & 130
        & \textbf{71.96} & 130
        & \textbf{156.89} & 130
        & \textbf{166.25} & 130 \\

        & Grid
        & 25.28 & 1440
        & 39.39 & 1440
        & 25.49 & 1440
        & 201.49 & 1440
        & 439.30 & 1440
        & 266.00 & 1440 \\

        & ChatDSE
        & 34.85 & \textbackslash{}
        & 56.27 & \textbackslash{}
        & 63.73 & \textbackslash{}
        & 270.57 & \textbackslash{}
        & 589.91 & \textbackslash{}
        & 645.04 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{9.03} & 114
        & \textbf{14.07} & 113
        & \textbf{15.93} & 109
        & 79.16 & 117
        & 158.05 & 99
        & \textbf{166.25} & 41 \\

        & LLM-Box
        & \textbf{9.03} & 118
        & \textbf{14.07} & 115
        & \textbf{15.93} & 118
        & \textbf{71.96} & 113
        & 200.82 & 120
        & 292.60 & 13 \\

        & \method{}
        & \textbf{9.03} & 58
        & \textbf{14.07} & 52
        & \textbf{15.93} & 54
        & \textbf{71.96} & 54
        & \textbf{156.89} & 51
        & 166.27 & 54 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C13 ===
\begin{table}[h]
    \centering
    \caption{Config C13. Small models (8B, 13B): 8 chips, TP=2, PP=4, BS=1, 300W; Large models (70B, 405B, 671B): 64 chips, TP=4, PP=16, BS=1, 300W; DSv2-236B: 16 chips, TP=2, PP=8, BS=1, 300W.}
    \label{tab:c13}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & 0.0316 & 114
        & 0.0498 & 114
        & \textbf{0.1236} & 114
        & 0.6229 & 114
        & \textbf{2.23} & 114
        & \textbf{3.24} & 114 \\

        & CMA-ES
        & 0.0476 & 130
        & 0.0587 & 130
        & 0.1380 & 130
        & 1.03 & 130
        & 2.31 & 130
        & 3.42 & 130 \\

        & Greedy
        & 0.0325 & 130
        & \textbf{0.0494} & 128
        & \textbf{0.1236} & 130
        & 0.6855 & 130
        & \textbf{2.23} & 130
        & \textbf{3.24} & 130 \\

        & Grid
        & 0.0419 & 1440
        & 0.0643 & 1440
        & 0.1576 & 1440
        & 0.8465 & 1440
        & 6.11 & 1440
        & 5.13 & 1440 \\

        & ChatDSE
        & 0.0928 & \textbackslash{}
        & 0.1358 & \textbackslash{}
        & 0.3081 & \textbackslash{}
        & 1.14 & \textbackslash{}
        & 8.49 & \textbackslash{}
        & 12.15 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{0.0314} & 102
        & 0.1340 & 110
        & 0.3744 & 104
        & 2.18 & 103
        & 3.75 & 118
        & \textbf{3.24} & 100 \\

        & LLM-Box
        & 0.0339 & 118
        & 0.0603 & 114
        & \textbf{0.1236} & 116
        & 0.6869 & 120
        & \textbf{2.23} & 115
        & 3.25 & 117 \\

        & \method{}
        & \textbf{0.0314} & 51
        & \textbf{0.0494} & 52
        & \textbf{0.1236} & 51
        & \textbf{0.6208} & 51
        & 2.24 & 56
        & 3.27 & 57 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{4.30} & 114
        & \textbf{6.90} & 114
        & \textbf{20.44} & 114
        & \textbf{114.35} & 114
        & \textbf{57.39} & 114
        & \textbf{97.31} & 114 \\

        & CMA-ES
        & \textbf{4.30} & 130
        & \textbf{6.90} & 130
        & \textbf{20.44} & 130
        & \textbf{114.35} & 130
        & \textbf{57.39} & 130
        & 97.41 & 130 \\

        & Greedy
        & \textbf{4.30} & 130
        & \textbf{6.90} & 128
        & \textbf{20.44} & 130
        & \textbf{114.35} & 130
        & \textbf{57.39} & 130
        & \textbf{97.31} & 130 \\

        & Grid
        & 6.89 & 1440
        & 11.05 & 1440
        & 32.71 & 1440
        & 320.18 & 1440
        & 160.68 & 1440
        & 155.70 & 1440 \\

        & ChatDSE
        & 17.22 & \textbackslash{}
        & 27.61 & \textbackslash{}
        & 79.32 & \textbackslash{}
        & 429.96 & \textbackslash{}
        & 220.36 & \textbackslash{}
        & 369.75 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{4.30} & 102
        & \textbf{6.90} & 110
        & \textbf{20.44} & 104
        & \textbf{114.35} & 103
        & \textbf{57.39} & 118
        & \textbf{97.31} & 100 \\

        & LLM-Box
        & \textbf{4.30} & 118
        & \textbf{6.90} & 114
        & \textbf{20.44} & 116
        & 128.07 & 120
        & \textbf{57.39} & 115
        & \textbf{97.31} & 117 \\

        & \method{}
        & \textbf{4.30} & 51
        & \textbf{6.90} & 52
        & \textbf{20.44} & 51
        & \textbf{114.35} & 51
        & \textbf{57.39} & 56
        & \textbf{97.31} & 57 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C14 ===
\begin{table}[h]
    \centering
    \caption{Config C14. Small models (8B, 13B): 8 chips, TP=8, PP=1, BS=1, 300W; Large models (70B, 405B, 671B): 64 chips, TP=16, PP=4, BS=1, 300W; DSv2-236B: 16 chips, TP=8, PP=2, BS=1, 300W.}
    \label{tab:c14}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & 0.0115 & 114
        & 0.0178 & 114
        & 0.0531 & 114
        & 0.2085 & 114
        & \textbf{0.3450} & 114
        & \textbf{1.26} & 114 \\

        & CMA-ES
        & 0.0137 & 130
        & 0.0229 & 130
        & 0.0665 & 130
        & 0.2781 & 130
        & 0.3549 & 130
        & 1.28 & 130 \\

        & Greedy
        & \textbf{0.0113} & 130
        & \textbf{0.0175} & 130
        & \textbf{0.0528} & 129
        & 0.2180 & 130
        & \textbf{0.3450} & 130
        & \textbf{1.26} & 130 \\

        & Grid
        & 0.0174 & 1440
        & 0.0265 & 1440
        & 0.0796 & 1440
        & 0.4528 & 1440
        & 0.9638 & 1440
        & 3.53 & 1440 \\

        & ChatDSE
        & 0.0658 & \textbackslash{}
        & 0.0634 & \textbackslash{}
        & 0.1936 & \textbackslash{}
        & 0.6306 & \textbackslash{}
        & 1.38 & \textbackslash{}
        & 4.79 & \textbackslash{} \\

        & LLM-DSE
        & 0.0230 & 108
        & \textbf{0.0175} & 105
        & \textbf{0.0528} & 110
        & \textbf{0.2063} & 106
        & 0.3455 & 91
        & 1.26 & 96 \\

        & LLM-Box
        & \textbf{0.0113} & 113
        & 0.0183 & 120
        & 0.0552 & 120
        & 0.2913 & 119
        & 0.3596 & 116
        & 1.44 & 119 \\

        & \method{}
        & 0.0118 & 28
        & 0.0183 & 42
        & \textbf{0.0528} & 55
        & 0.2174 & 48
        & \textbf{0.3450} & 54
        & \textbf{1.26} & 56 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{2.15} & 114
        & \textbf{3.07} & 114
        & \textbf{10.75} & 114
        & \textbf{37.61} & 114
        & \textbf{20.56} & 114
        & \textbf{47.66} & 114 \\

        & CMA-ES
        & \textbf{2.15} & 130
        & \textbf{3.07} & 130
        & \textbf{10.75} & 130
        & \textbf{37.61} & 130
        & \textbf{20.56} & 130
        & \textbf{47.66} & 130 \\

        & Greedy
        & \textbf{2.15} & 130
        & \textbf{3.07} & 130
        & \textbf{10.75} & 129
        & \textbf{37.61} & 130
        & \textbf{20.56} & 130
        & \textbf{47.66} & 130 \\

        & Grid
        & 3.45 & 1440
        & 4.92 & 1440
        & 17.20 & 1440
        & 105.31 & 1440
        & 57.58 & 1440
        & 133.44 & 1440 \\

        & ChatDSE
        & 8.49 & \textbackslash{}
        & 12.29 & \textbackslash{}
        & 43.00 & \textbackslash{}
        & 145.93 & \textbackslash{}
        & 82.25 & \textbackslash{}
        & 181.09 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{2.15} & 108
        & \textbf{3.07} & 105
        & \textbf{10.75} & 110
        & \textbf{37.61} & 106
        & \textbf{20.56} & 91
        & \textbf{47.66} & 96 \\

        & LLM-Box
        & \textbf{2.15} & 113
        & \textbf{3.07} & 120
        & \textbf{10.75} & 120
        & \textbf{37.61} & 119
        & 34.14 & 116
        & 53.43 & 119 \\

        & \method{}
        & \textbf{2.15} & 28
        & \textbf{3.07} & 42
        & \textbf{10.75} & 55
        & \textbf{37.61} & 48
        & \textbf{20.57} & 54
        & \textbf{47.66} & 56 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C15 ===
\begin{table}[h]
    \centering
    \caption{Config C15. Small models (8B, 13B): 8 chips, TP=4, PP=2, BS=16, 350W; Large models (70B, 405B, 671B): 64 chips, TP=8, PP=8, BS=16, 350W; DSv2-236B: 16 chips, TP=4, PP=4, BS=16, 350W.}
    \label{tab:c15}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & 0.1235 & 120
        & 0.1927 & 120
        & \textbf{0.1257} & 120
        & 0.5696 & 120
        & 2.88 & 120
        & 3.20 & 120 \\

        & CMA-ES
        & 0.1481 & 130
        & 0.2494 & 130
        & 0.1654 & 130
        & 0.9266 & 130
        & 2.90 & 130
        & 3.33 & 130 \\

        & Greedy
        & \textbf{0.1225} & 130
        & \textbf{0.1889} & 130
        & 0.1283 & 130
        & 0.5737 & 130
        & \textbf{2.87} & 130
        & 3.20 & 130 \\

        & Grid
        & 0.1681 & 1440
        & 0.4179 & 1440
        & 0.1700 & 1440
        & 0.9808 & 1440
        & 7.97 & 1440
        & 5.11 & 1440 \\

        & ChatDSE
        & 0.3966 & \textbackslash{}
        & 0.5940 & \textbackslash{}
        & 0.4010 & \textbackslash{}
        & 1.73 & \textbackslash{}
        & 11.42 & \textbackslash{}
        & 12.16 & \textbackslash{} \\

        & LLM-DSE
        & 0.1235 & 111
        & \textbf{0.1889} & 80
        & 0.1283 & 112
        & \textbf{0.5450} & 104
        & \textbf{2.87} & 109
        & \textbf{3.20} & 104 \\

        & LLM-Box
        & 0.1256 & 114
        & 0.1907 & 116
        & 0.1283 & 119
        & 0.6035 & 120
        & 4.57 & 118
        & 3.86 & 120 \\

        & \method{}
        & \textbf{0.1225} & 56
        & \textbf{0.1889} & 61
        & \textbf{0.1257} & 62
        & \textbf{0.5450} & 61
        & \textbf{2.87} & 61
        & \textbf{3.20} & 62 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{4.53} & 120
        & \textbf{7.03} & 120
        & \textbf{13.11} & 120
        & \textbf{62.93} & 120
        & \textbf{63.43} & 120
        & \textbf{80.32} & 120 \\

        & CMA-ES
        & \textbf{4.53} & 130
        & \textbf{7.03} & 130
        & \textbf{13.11} & 130
        & \textbf{62.93} & 130
        & \textbf{63.43} & 130
        & \textbf{80.32} & 130 \\

        & Greedy
        & \textbf{4.53} & 130
        & \textbf{7.03} & 130
        & \textbf{13.11} & 130
        & \textbf{62.93} & 130
        & \textbf{63.43} & 130
        & \textbf{80.32} & 130 \\

        & Grid
        & 7.24 & 1440
        & 19.69 & 1440
        & 20.98 & 1440
        & 176.21 & 1440
        & 177.59 & 1440
        & 128.50 & 1440 \\

        & ChatDSE
        & 17.92 & \textbackslash{}
        & 26.16 & \textbackslash{}
        & 51.40 & \textbackslash{}
        & 245.43 & \textbackslash{}
        & 253.70 & \textbackslash{}
        & 305.18 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{4.53} & 111
        & \textbf{7.03} & 80
        & \textbf{13.11} & 112
        & \textbf{62.93} & 104
        & \textbf{63.43} & 109
        & \textbf{80.32} & 104 \\

        & LLM-Box
        & \textbf{4.53} & 114
        & \textbf{7.03} & 116
        & \textbf{13.11} & 119
        & \textbf{62.93} & 120
        & \textbf{63.43} & 118
        & 93.18 & 120 \\

        & \method{}
        & \textbf{4.53} & 56
        & \textbf{7.03} & 61
        & \textbf{13.11} & 62
        & \textbf{62.93} & 61
        & \textbf{63.43} & 61
        & \textbf{80.32} & 62 \\

        \bottomrule
    \end{tabular}}
\end{table}

% === CONFIG C16 ===
\begin{table}[h]
    \centering
    \caption{Config C16. Small models (8B, 13B): 8 chips, TP=2, PP=4, BS=16, 350W; Large models (70B, 405B, 671B): 64 chips, TP=4, PP=16, BS=16, 350W; DSv2-236B: 16 chips, TP=2, PP=8, BS=16, 350W.}
    \label{tab:c16}
    \small
    \setlength{\tabcolsep}{4pt}
    \resizebox{\linewidth}{!}{
    \begin{tabular}{c lcc|cc|cc|cc|cc|cc}
        \toprule
        \multirow{2}{*}{} & \multirow{2}{*}{Method}
        & \multicolumn{2}{c|}{Llama3-8B}
        & \multicolumn{2}{c|}{Llama2-13B}
        & \multicolumn{2}{c|}{Llama3-70B}
        & \multicolumn{2}{c|}{Llama3.1-405B}
        & \multicolumn{2}{c|}{DSv2-236B}
        & \multicolumn{2}{c}{DSv3-671B}
 \\
        &
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
        & TTFT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Prefill}}}
        & BO
        & 0.1104 & 120
        & \textbf{0.1699} & 120
        & \textbf{0.1038} & 120
        & 0.5001 & 120
        & 4.41 & 120
        & 3.23 & 120 \\

        & CMA-ES
        & 0.1904 & 130
        & 0.2350 & 130
        & 0.1689 & 130
        & 1.04 & 130
        & 4.50 & 130
        & 3.42 & 130 \\

        & Greedy
        & \textbf{0.1085} & 130
        & 0.1737 & 130
        & 0.1072 & 130
        & 0.5267 & 130
        & \textbf{4.38} & 130
        & 3.22 & 130 \\

        & Grid
        & 0.1424 & 1440
        & 0.2165 & 1440
        & 0.1340 & 1440
        & 0.8465 & 1440
        & 12.10 & 1440
        & 5.10 & 1440 \\

        & ChatDSE
        & 0.3097 & \textbackslash{}
        & 1.67 & \textbackslash{}
        & 0.3027 & \textbackslash{}
        & 1.20 & \textbackslash{}
        & 17.79 & \textbackslash{}
        & 12.75 & \textbackslash{} \\

        & LLM-DSE
        & 0.2615 & 111
        & \textbf{0.1699} & 103
        & \textbf{0.1038} & 115
        & \textbf{0.4980} & 113
        & \textbf{4.38} & 108
        & 4.42 & 99 \\

        & LLM-Box
        & 0.1108 & 106
        & 0.2131 & 118
        & \textbf{0.1038} & 120
        & 0.6362 & 113
        & 9.34 & 114
        & 4.42 & 109 \\

        & \method{}
        & \textbf{0.1085} & 56
        & \textbf{0.1699} & 58
        & \textbf{0.1038} & 54
        & \textbf{0.4980} & 60
        & \textbf{4.38} & 62
        & \textbf{3.21} & 60 \\

        \midrule
        & Method
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
        & TPOT & Sims
 \\
        \midrule

        \multirow{8}{*}{\rotatebox{90}{\textbf{Decode}}}
        & BO
        & \textbf{5.99} & 120
        & \textbf{9.54} & 120
        & \textbf{20.44} & 120
        & \textbf{114.35} & 120
        & \textbf{71.21} & 120
        & \textbf{97.31} & 120 \\

        & CMA-ES
        & \textbf{5.99} & 130
        & \textbf{9.54} & 130
        & \textbf{20.44} & 130
        & \textbf{114.35} & 130
        & 71.38 & 130
        & \textbf{97.31} & 130 \\

        & Greedy
        & \textbf{5.99} & 130
        & \textbf{9.54} & 130
        & \textbf{20.44} & 130
        & \textbf{114.35} & 130
        & \textbf{71.21} & 130
        & \textbf{97.31} & 130 \\

        & Grid
        & 9.58 & 1440
        & 15.26 & 1440
        & 32.71 & 1440
        & 320.18 & 1440
        & 199.39 & 1440
        & 155.70 & 1440 \\

        & ChatDSE
        & 22.76 & \textbackslash{}
        & 37.77 & \textbackslash{}
        & 77.68 & \textbackslash{}
        & 457.40 & \textbackslash{}
        & 284.83 & \textbackslash{}
        & 389.21 & \textbackslash{} \\

        & LLM-DSE
        & \textbf{5.99} & 111
        & \textbf{9.54} & 103
        & \textbf{20.44} & 115
        & \textbf{114.35} & 113
        & \textbf{71.21} & 108
        & \textbf{97.31} & 99 \\

        & LLM-Box
        & \textbf{5.99} & 106
        & \textbf{9.54} & 118
        & \textbf{20.44} & 120
        & \textbf{114.35} & 113
        & \textbf{71.21} & 114
        & 128.45 & 109 \\

        & \method{}
        & \textbf{5.99} & 56
        & \textbf{9.54} & 58
        & \textbf{20.44} & 54
        & \textbf{114.35} & 60
        & \textbf{71.21} & 62
        & \textbf{97.31} & 60 \\

        \bottomrule
    \end{tabular}
